A Log-space Algorithm for Canonization of Planar Graphs

Graph Isomorphism is the prime example of a computational problem with a wide difference between the best known lower and upper bounds on its complexity. We bridge this gap for a natural and important special case, planar graph isomorphism, by presenting an upper bound that matches the known logspace hardness [Lindell'92]. In fact, we show the formally stronger result that planar graph canonization is in logspace. This improves the previously known upper bound of AC1 [MillerReif'91]. Our algorithm first constructs the biconnected component tree of a connected planar graph and then refines each biconnected component into a triconnected component tree. The next step is to logspace reduce the biconnected planar graph isomorphism and canonization problems to those for 3-connected planar graphs, which are known to be in logspace by [DattaLimayeNimbhorkar'08]. This is achieved by using the above decomposition, and by making significant modifications to Lindell's algorithm for tree canonization, along with changes in the space complexity analysis. The reduction from the connected case to the biconnected case requires further new ideas, including a non-trivial case analysis and a group theoretic lemma to bound the number of automorphisms of a colored 3-connected planar graph. This lemma is crucial for the reduction to work in logspace.

==> Figures/biConCompTrees.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8349,3279)(0,-10)
\path(552,687)(552,507)
\path(642,687)(822,507)
\path(552,507)(462,237)(642,237)(552,507)
\path(822,507)(732,237)(912,237)(822,507)
\path(462,687)(282,507)
\path(282,507)(192,237)(372,237)(282,507)
\path(3522,687)(3522,507)
\path(3612,687)(3792,507)
\path(3522,507)(3432,237)(3612,237)(3522,507)
\path(3792,507)(3702,237)(3882,237)(3792,507)
\path(3432,687)(3252,507)
\path(3252,507)(3162,237)(3342,237)(3252,507)
\path(1452,507)(1362,237)(1542,237)(1452,507)
\path(1722,507)(1632,237)(1812,237)(1722,507)
\path(1452,507)(1542,687)
\path(1722,507)(1632,687)
\path(2127,507)(2037,237)(2217,237)(2127,507)
\path(2397,507)(2307,237)(2487,237)(2397,507)
\path(2127,507)(2217,687)
\path(2397,507)(2307,687)
\path(4827,687)(4827,507)
\path(4917,687)(5097,507)
\path(4827,507)(4737,237)(4917,237)(4827,507)
\path(5097,507)(5007,237)(5187,237)(5097,507)
\path(4737,687)(4557,507)
\path(4557,507)(4467,237)(4647,237)(4557,507)
\path(7797,687)(7797,507)
\path(7887,687)(8067,507)
\path(7797,507)(7707,237)(7887,237)(7797,507)
\path(8067,507)(7977,237)(8157,237)(8067,507)
\path(7707,687)(7527,507)
\path(7527,507)(7437,237)(7617,237)(7527,507)
\path(5727,507)(5637,237)(5817,237)(5727,507)
\path(5997,507)(5907,237)(6087,237)(5997,507)
\path(5727,507)(5817,687)
\path(5997,507)(5907,687)
\path(6402,507)(6312,237)(6492,237)(6402,507)
\path(6672,507)(6582,237)(6762,237)(6672,507)
\path(6402,507)(6492,687)
\path(6672,507)(6582,687)
\put(7069,2935){\blacken\ellipse{36}{36}}
\put(7069,2935){\ellipse{36}{36}}
\put(7072,2932){\ellipse{190}{190}}
\put(5404,1495){\blacken\ellipse{36}{36}}
\put(5404,1495){\ellipse{36}{36}}
\put(6529,1495){\blacken\ellipse{36}{36}}
\put(6529,1495){\ellipse{36}{36}}
\put(7789,1505){\blacken\ellipse{36}{36}}
\put(7789,1505){\ellipse{36}{36}}
\put(3514,1495){\blacken\ellipse{36}{36}}
\put(3514,1495){\ellipse{36}{36}}
\put(2254,1495){\blacken\ellipse{36}{36}}
\put(2254,1495){\ellipse{36}{36}}
\put(1129,1505){\blacken\ellipse{36}{36}}
\put(1129,1505){\ellipse{36}{36}}
\put(2794,2935){\blacken\ellipse{36}{36}}
\put(2794,2935){\ellipse{36}{36}}
\put(5407,1492){\ellipse{190}{190}}
\put(6532,1492){\ellipse{190}{190}}
\put(7792,1502){\ellipse{190}{190}}
\put(3517,1492){\ellipse{190}{190}}
\put(2257,1492){\ellipse{190}{190}}
\put(1132,1502){\ellipse{190}{190}}
\put(2797,2932){\ellipse{190}{190}}
\path(2712,2892)(1857,2397)
\path(2742,2851)(2622,2622)
\path(2892,2892)(3522,2397)
\path(2858,2855)(2982,2622)
\path(2802,2834)(2802,2622)
\path(1677,2037)(1137,1598)
\path(1098,1414)(1002,1227)
\path(1137,1407)(1137,1227)
\path(1176,1418)(1272,1227)
\put(432,792){\arc{210}{1.5708}{3.1416}}
\put(432,942){\arc{210}{3.1416}{4.7124}}
\put(672,942){\arc{210}{4.7124}{6.2832}}
\put(672,792){\arc{210}{0}{1.5708}}
\path(327,792)(327,942)
\path(432,1047)(672,1047)
\path(777,942)(777,792)
\path(672,687)(432,687)
\path(1857,2037)(1902,1902)
\path(1767,2037)(1722,1902)
\path(1947,2037)(2217,1587)
\path(2264,1397)(2262,1047)
\put(1692,2142){\arc{210}{1.5708}{3.1416}}
\put(1692,2292){\arc{210}{3.1416}{4.7124}}
\put(1932,2292){\arc{210}{4.7124}{6.2832}}
\put(1932,2142){\arc{210}{0}{1.5708}}
\path(1587,2142)(1587,2292)
\path(1692,2397)(1932,2397)
\path(2037,2292)(2037,2142)
\path(1932,2037)(1692,2037)
\path(1073,1427)(552,1047)
\put(1467,792){\arc{210}{1.5708}{3.1416}}
\put(1467,942){\arc{210}{3.1416}{4.7124}}
\put(1707,942){\arc{210}{4.7124}{6.2832}}
\put(1707,792){\arc{210}{0}{1.5708}}
\path(1362,792)(1362,942)
\path(1467,1047)(1707,1047)
\path(1812,942)(1812,792)
\path(1707,687)(1467,687)
\path(1197,1435)(1587,1047)
\put(2142,792){\arc{210}{1.5708}{3.1416}}
\put(2142,942){\arc{210}{3.1416}{4.7124}}
\put(2382,942){\arc{210}{4.7124}{6.2832}}
\put(2382,792){\arc{210}{0}{1.5708}}
\path(2037,792)(2037,942)
\path(2142,1047)(2382,1047)
\path(2487,942)(2487,792)
\path(2382,687)(2142,687)
\path(3522,2037)(3522,1587)
\path(3522,1401)(3522,1047)
\put(3402,2142){\arc{210}{1.5708}{3.1416}}
\put(3402,2292){\arc{210}{3.1416}{4.7124}}
\put(3642,2292){\arc{210}{4.7124}{6.2832}}
\put(3642,2142){\arc{210}{0}{1.5708}}
\path(3297,2142)(3297,2292)
\path(3402,2397)(3642,2397)
\path(3747,2292)(3747,2142)
\path(3642,2037)(3402,2037)
\put(3402,792){\arc{210}{1.5708}{3.1416}}
\put(3402,942){\arc{210}{3.1416}{4.7124}}
\put(3642,942){\arc{210}{4.7124}{6.2832}}
\put(3642,792){\arc{210}{0}{1.5708}}
\path(3297,792)(3297,942)
\path(3402,1047)(3642,1047)
\path(3747,942)(3747,792)
\path(3642,687)(3402,687)
\dashline{30.000}(3117,1812)(3972,1812)(3972,147)
	(3117,147)(3117,1812)
\dashline{30.000}(1542,1812)(1902,1227)(1902,147)
	(102,147)(102,1182)(1002,1812)(1542,1812)
\path(6987,2892)(6132,2397)
\path(7032,2847)(6897,2622)
\path(7167,2892)(7797,2397)
\path(7122,2847)(7257,2622)
\path(7076,2838)(7077,2622)
\path(5952,2037)(5412,1587)
\path(5368,1405)(5277,1227)
\path(5411,1397)(5412,1227)
\path(5457,1407)(5547,1227)
\put(4707,792){\arc{210}{1.5708}{3.1416}}
\put(4707,942){\arc{210}{3.1416}{4.7124}}
\put(4947,942){\arc{210}{4.7124}{6.2832}}
\put(4947,792){\arc{210}{0}{1.5708}}
\path(4602,792)(4602,942)
\path(4707,1047)(4947,1047)
\path(5052,942)(5052,792)
\path(4947,687)(4707,687)
\path(6132,2037)(6177,1902)
\path(6042,2037)(5997,1902)
\path(6222,2037)(6492,1587)
\path(6536,1397)(6537,1047)
\put(5967,2142){\arc{210}{1.5708}{3.1416}}
\put(5967,2292){\arc{210}{3.1416}{4.7124}}
\put(6207,2292){\arc{210}{4.7124}{6.2832}}
\put(6207,2142){\arc{210}{0}{1.5708}}
\path(5862,2142)(5862,2292)
\path(5967,2397)(6207,2397)
\path(6312,2292)(6312,2142)
\path(6207,2037)(5967,2037)
\path(5342,1418)(4827,1047)
\put(5742,792){\arc{210}{1.5708}{3.1416}}
\put(5742,942){\arc{210}{3.1416}{4.7124}}
\put(5982,942){\arc{210}{4.7124}{6.2832}}
\put(5982,792){\arc{210}{0}{1.5708}}
\path(5637,792)(5637,942)
\path(5742,1047)(5982,1047)
\path(6087,942)(6087,792)
\path(5982,687)(5742,687)
\path(5480,1427)(5862,1047)
\put(6417,792){\arc{210}{1.5708}{3.1416}}
\put(6417,942){\arc{210}{3.1416}{4.7124}}
\put(6657,942){\arc{210}{4.7124}{6.2832}}
\put(6657,792){\arc{210}{0}{1.5708}}
\path(6312,792)(6312,942)
\path(6417,1047)(6657,1047)
\path(6762,942)(6762,792)
\path(6657,687)(6417,687)
\path(7797,2037)(7794,1602)
\path(7796,1409)(7797,1047)
\put(7677,2142){\arc{210}{1.5708}{3.1416}}
\put(7677,2292){\arc{210}{3.1416}{4.7124}}
\put(7917,2292){\arc{210}{4.7124}{6.2832}}
\put(7917,2142){\arc{210}{0}{1.5708}}
\path(7572,2142)(7572,2292)
\path(7677,2397)(7917,2397)
\path(8022,2292)(8022,2142)
\path(7917,2037)(7677,2037)
\put(7677,792){\arc{210}{1.5708}{3.1416}}
\put(7677,942){\arc{210}{3.1416}{4.7124}}
\put(7917,942){\arc{210}{4.7124}{6.2832}}
\put(7917,792){\arc{210}{0}{1.5708}}
\path(7572,792)(7572,942)
\path(7677,1047)(7917,1047)
\path(8022,942)(8022,792)
\path(7917,687)(7677,687)
\dottedline{60}(12,12)(12,1407)(1677,2532)
	(2217,2532)(2577,1902)(2577,12)(12,12)
\dottedline{75}(4287,12)(4287,1407)(5952,2532)
	(6492,2532)(6852,1902)(6852,12)(4287,12)
\dottedline{75}(7302,12)(8337,12)(8337,2532)
	(7302,2532)(7302,12)
\dashline{30.000}(7392,1812)(8247,1812)(8247,147)
	(7392,147)(7392,1812)
\dottedline{60}(3027,12)(4062,12)(4062,2532)
	(3027,2532)(3027,12)
\path(3466,2040)(3432,1902)
\path(3432,2037)(3342,1902)
\path(7741,2040)(7707,1902)
\path(7707,2037)(7617,1902)
\dashline{30.000}(5817,1812)(6177,1227)(6177,147)
	(4377,147)(4377,1182)(5277,1812)(5817,1812)
\put(2622,867){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\huge{\dots}}}}}
\put(1497,1497){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\huge{\dots}}}}}
\put(2442,2217){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\huge{\dots}}}}}
\put(912,867){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\huge{\dots}}}}}
\put(6897,867){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\huge{\dots}}}}}
\put(5772,1497){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\huge{\dots}}}}}
\put(6717,2217){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\huge{\dots}}}}}
\put(5187,867){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\huge{\dots}}}}}
\put(2622,1497){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\huge{\dots}}}}}
\put(6897,1497){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\huge{\dots}}}}}
\put(1722,2127){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$B_1$}}}}
\put(3432,2127){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$B_k$}}}}
\put(5997,2127){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$B'_1$}}}}
\put(7707,2127){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$B'_k$}}}}
\put(6807,2892){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a'$}}}}
\put(6222,1452){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a'_{l_1}$}}}}
\put(7482,1452){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a'_{l_k}$}}}}
\put(5142,1452){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a'_1$}}}}
\put(1947,1452){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_{l_1}$}}}}
\put(867,1452){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_1$}}}}
\put(3207,1452){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_{l_k}$}}}}
\put(2532,2892){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(6177,3117){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T_{a'}$}}}}
\put(1902,3117){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S_a$}}}}
\put(1002,1857){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S_{a_1}$}}}}
\put(5277,1857){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T_{a'_1}$}}}}
\put(3747,1857){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S_{a_{l_k}}$}}}}
\put(8022,1857){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T_{a'_{l_k}}$}}}}
\put(5952,2577){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T_{B'_1}$}}}}
\put(7842,2577){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T_{B'_k}$}}}}
\put(3567,2577){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S_{B_k}$}}}}
\put(1677,2577){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S_{B_1}$}}}}
\end{picture}
}


==> Figures/biConTriConTree.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4614,2334)(0,-10)
\path(2487,1632)(2397,1182)(2757,1632)
	(2667,1182)(2487,1587)
\path(4107,282)(4107,102)(4377,102)(4377,282)
\path(2802,282)(2937,102)(3072,282)
\path(3657,1632)(3882,1182)(3612,1182)
	(3927,1632)(3882,1182)
\dashline{30.000}(3657,1632)(3612,1182)
\path(1857,282)(1857,147)(1992,102)
	(2127,147)(2127,282)
\put(589,1045){\blacken\ellipse{36}{36}}
\put(589,1045){\ellipse{36}{36}}
\put(3297,2127){\blacken\ellipse{36}{36}}
\put(3297,2127){\ellipse{36}{36}}
\put(3027,2127){\blacken\ellipse{36}{36}}
\put(3027,2127){\ellipse{36}{36}}
\path(3027,2127)(3297,2127)
\put(2487,732){\blacken\ellipse{36}{36}}
\put(2487,732){\ellipse{36}{36}}
\put(2217,732){\blacken\ellipse{36}{36}}
\put(2217,732){\ellipse{36}{36}}
\path(2217,732)(2487,732)
\put(2052,702){\arc{210}{1.5708}{3.1416}}
\put(2052,717){\arc{210}{3.1416}{4.7124}}
\put(2652,717){\arc{210}{4.7124}{6.2832}}
\put(2652,702){\arc{210}{0}{1.5708}}
\path(1947,702)(1947,717)
\path(2052,822)(2652,822)
\path(2757,717)(2757,702)
\path(2652,597)(2052,597)
\put(4107,732){\blacken\ellipse{36}{36}}
\put(4107,732){\ellipse{36}{36}}
\put(3837,732){\blacken\ellipse{36}{36}}
\put(3837,732){\ellipse{36}{36}}
\path(3837,732)(4107,732)
\put(3612,1182){\blacken\ellipse{36}{36}}
\put(3612,1182){\ellipse{36}{36}}
\put(2127,282){\blacken\ellipse{36}{36}}
\put(2127,282){\ellipse{36}{36}}
\put(1857,282){\blacken\ellipse{36}{36}}
\put(1857,282){\ellipse{36}{36}}
\put(4377,282){\blacken\ellipse{36}{36}}
\put(4377,282){\ellipse{36}{36}}
\put(4107,282){\blacken\ellipse{36}{36}}
\put(4107,282){\ellipse{36}{36}}
\put(3072,282){\blacken\ellipse{36}{36}}
\put(3072,282){\ellipse{36}{36}}
\put(2802,282){\blacken\ellipse{36}{36}}
\put(2802,282){\ellipse{36}{36}}
\put(3927,1632){\blacken\ellipse{36}{36}}
\put(3927,1632){\ellipse{36}{36}}
\put(3657,1632){\blacken\ellipse{36}{36}}
\put(3657,1632){\ellipse{36}{36}}
\put(2667,1182){\blacken\ellipse{36}{36}}
\put(2667,1182){\ellipse{36}{36}}
\put(2397,1182){\blacken\ellipse{36}{36}}
\put(2397,1182){\ellipse{36}{36}}
\put(2757,1632){\blacken\ellipse{36}{36}}
\put(2757,1632){\ellipse{36}{36}}
\put(2487,1632){\blacken\ellipse{36}{36}}
\put(2487,1632){\ellipse{36}{36}}
\put(1857,147){\blacken\ellipse{36}{36}}
\put(1857,147){\ellipse{36}{36}}
\put(1992,102){\blacken\ellipse{36}{36}}
\put(1992,102){\ellipse{36}{36}}
\put(2127,147){\blacken\ellipse{36}{36}}
\put(2127,147){\ellipse{36}{36}}
\put(2937,102){\blacken\ellipse{36}{36}}
\put(2937,102){\ellipse{36}{36}}
\put(4107,102){\blacken\ellipse{36}{36}}
\put(4107,102){\ellipse{36}{36}}
\put(4377,102){\blacken\ellipse{36}{36}}
\put(4377,102){\ellipse{36}{36}}
\put(3882,1182){\blacken\ellipse{36}{36}}
\put(3882,1182){\ellipse{36}{36}}
\put(2572,1397){\blacken\ellipse{36}{36}}
\put(2572,1397){\ellipse{36}{36}}
\put(3772,1407){\blacken\ellipse{36}{36}}
\put(3772,1407){\ellipse{36}{36}}
\put(592,1042){\ellipse{190}{190}}
\path(597,1587)(597,1137)
\path(552,957)(417,732)
\path(417,732)(327,462)(507,462)(417,732)
\path(777,732)(687,462)(867,462)(777,732)
\path(642,957)(777,732)
\put(477,1692){\arc{210}{1.5708}{3.1416}}
\put(477,1842){\arc{210}{3.1416}{4.7124}}
\put(717,1842){\arc{210}{4.7124}{6.2832}}
\put(717,1692){\arc{210}{0}{1.5708}}
\path(372,1692)(372,1842)
\path(477,1947)(717,1947)
\path(822,1842)(822,1692)
\path(717,1587)(477,1587)
\put(3402,1197){\arc{210}{1.5708}{3.1416}}
\put(3402,1617){\arc{210}{3.1416}{4.7124}}
\put(4182,1617){\arc{210}{4.7124}{6.2832}}
\put(4182,1197){\arc{210}{0}{1.5708}}
\path(3297,1197)(3297,1617)
\path(3402,1722)(4182,1722)
\path(4287,1617)(4287,1197)
\path(4182,1092)(3402,1092)
\put(2862,2097){\arc{210}{1.5708}{3.1416}}
\put(2862,2112){\arc{210}{3.1416}{4.7124}}
\put(3462,2112){\arc{210}{4.7124}{6.2832}}
\put(3462,2097){\arc{210}{0}{1.5708}}
\path(2757,2097)(2757,2112)
\path(2862,2217)(3462,2217)
\path(3567,2112)(3567,2097)
\path(3462,1992)(2862,1992)
\path(3027,1992)(2847,1722)
\path(2262,597)(2082,372)
\path(3342,1992)(3522,1722)
\put(3672,702){\arc{210}{1.5708}{3.1416}}
\put(3672,717){\arc{210}{3.1416}{4.7124}}
\put(4272,717){\arc{210}{4.7124}{6.2832}}
\put(4272,702){\arc{210}{0}{1.5708}}
\path(3567,702)(3567,717)
\path(3672,822)(4272,822)
\path(4377,717)(4377,702)
\path(4272,597)(3672,597)
\path(2532,597)(2712,372)
\put(2592,117){\arc{210}{1.5708}{3.1416}}
\put(2592,267){\arc{210}{3.1416}{4.7124}}
\put(3192,267){\arc{210}{4.7124}{6.2832}}
\put(3192,117){\arc{210}{0}{1.5708}}
\path(2487,117)(2487,267)
\path(2592,372)(3192,372)
\path(3297,267)(3297,117)
\path(3192,12)(2592,12)
\put(1647,117){\arc{210}{1.5708}{3.1416}}
\put(1647,267){\arc{210}{3.1416}{4.7124}}
\put(2247,267){\arc{210}{4.7124}{6.2832}}
\put(2247,117){\arc{210}{0}{1.5708}}
\path(1542,117)(1542,267)
\path(1647,372)(2247,372)
\path(2352,267)(2352,117)
\path(2247,12)(1647,12)
\path(4062,597)(4242,372)
\path(2577,1092)(2397,822)
\path(3837,1092)(4017,822)
\put(3897,117){\arc{210}{1.5708}{3.1416}}
\put(3897,267){\arc{210}{3.1416}{4.7124}}
\put(4497,267){\arc{210}{4.7124}{6.2832}}
\put(4497,117){\arc{210}{0}{1.5708}}
\path(3792,117)(3792,267)
\path(3897,372)(4497,372)
\path(4602,267)(4602,117)
\path(4497,12)(3897,12)
\put(2232,1197){\arc{210}{1.5708}{3.1416}}
\put(2232,1617){\arc{210}{3.1416}{4.7124}}
\put(3012,1617){\arc{210}{4.7124}{6.2832}}
\put(3012,1197){\arc{210}{0}{1.5708}}
\path(2127,1197)(2127,1617)
\path(2232,1722)(3012,1722)
\path(3117,1617)(3117,1197)
\path(3012,1092)(2232,1092)
\dashline{30.000}(1857,282)(2127,282)
\dashline{30.000}(4107,282)(4377,282)
\dashline{30.000}(2397,1182)(2667,1182)
\dashline{30.000}(2802,282)(3072,282)
\dashline{30.000}(3657,1632)(3927,1632)
\dashline{30.000}(2487,1632)(2757,1632)
\dashline{60.000}(237,1182)(147,732)(147,327)
	(1047,327)(1047,732)(957,1182)(237,1182)
\dashline{60.000}(192,2082)(12,1272)(12,192)
	(1182,192)(1182,1272)(1002,2082)(192,2082)
\put(2037,642){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(192,2172){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S_{B}$}}}}
\put(372,1002){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(507,1722){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$B$}}}}
\put(2847,2037){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(3342,2037){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v$}}}}
\put(3477,1542){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(4152,642){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$w$}}}}
\put(3657,642){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(3927,192){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(4422,192){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$w$}}}}
\put(3972,1542){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v$}}}}
\put(2307,1542){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(2802,1542){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v$}}}}
\put(2532,642){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(2172,192){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(3117,192){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(2712,1182){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(2262,1182){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(3432,1137){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$w$}}}}
\put(1902,1677){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$A$}}}}
\put(2622,2082){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$s$}}}}
\put(1677,192){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(2622,192){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(237,1272){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S_a$}}}}
\put(1632,2172){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\sf T}(B)$}}}}
\end{picture}
}


==> Figures/biConTriConTree2.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5199,3054)(0,-10)
\path(2532,2127)(2442,1677)(2802,2127)
	(2712,1677)(2532,2082)
\path(4062,2127)(4287,1677)(4017,1677)
	(4332,2127)(4287,1677)
\dashline{30.000}(4062,2127)(4017,1677)
\path(2847,597)(2982,417)(3117,597)
\path(1902,597)(1902,462)(2037,417)
	(2172,462)(2172,597)
\path(4512,597)(4512,417)(4782,417)(4782,597)
\put(3522,2622){\blacken\ellipse{36}{36}}
\put(3522,2622){\ellipse{36}{36}}
\put(3252,2622){\blacken\ellipse{36}{36}}
\put(3252,2622){\ellipse{36}{36}}
\path(3252,2622)(3522,2622)
\put(2712,1677){\blacken\ellipse{36}{36}}
\put(2712,1677){\ellipse{36}{36}}
\put(2442,1677){\blacken\ellipse{36}{36}}
\put(2442,1677){\ellipse{36}{36}}
\put(2802,2127){\blacken\ellipse{36}{36}}
\put(2802,2127){\ellipse{36}{36}}
\put(2532,2127){\blacken\ellipse{36}{36}}
\put(2532,2127){\ellipse{36}{36}}
\put(2617,1892){\blacken\ellipse{36}{36}}
\put(2617,1892){\ellipse{36}{36}}
\put(4017,1677){\blacken\ellipse{36}{36}}
\put(4017,1677){\ellipse{36}{36}}
\put(4332,2127){\blacken\ellipse{36}{36}}
\put(4332,2127){\ellipse{36}{36}}
\put(4062,2127){\blacken\ellipse{36}{36}}
\put(4062,2127){\ellipse{36}{36}}
\put(4287,1677){\blacken\ellipse{36}{36}}
\put(4287,1677){\ellipse{36}{36}}
\put(4177,1902){\blacken\ellipse{36}{36}}
\put(4177,1902){\ellipse{36}{36}}
\put(2532,1047){\blacken\ellipse{36}{36}}
\put(2532,1047){\ellipse{36}{36}}
\put(2262,1047){\blacken\ellipse{36}{36}}
\put(2262,1047){\ellipse{36}{36}}
\path(2262,1047)(2532,1047)
\put(2097,1017){\arc{210}{1.5708}{3.1416}}
\put(2097,1032){\arc{210}{3.1416}{4.7124}}
\put(2697,1032){\arc{210}{4.7124}{6.2832}}
\put(2697,1017){\arc{210}{0}{1.5708}}
\path(1992,1017)(1992,1032)
\path(2097,1137)(2697,1137)
\path(2802,1032)(2802,1017)
\path(2697,912)(2097,912)
\put(2172,597){\blacken\ellipse{36}{36}}
\put(2172,597){\ellipse{36}{36}}
\put(1902,597){\blacken\ellipse{36}{36}}
\put(1902,597){\ellipse{36}{36}}
\put(3117,597){\blacken\ellipse{36}{36}}
\put(3117,597){\ellipse{36}{36}}
\put(2847,597){\blacken\ellipse{36}{36}}
\put(2847,597){\ellipse{36}{36}}
\put(1902,462){\blacken\ellipse{36}{36}}
\put(1902,462){\ellipse{36}{36}}
\put(2037,417){\blacken\ellipse{36}{36}}
\put(2037,417){\ellipse{36}{36}}
\put(2172,462){\blacken\ellipse{36}{36}}
\put(2172,462){\ellipse{36}{36}}
\put(2982,417){\blacken\ellipse{36}{36}}
\put(2982,417){\ellipse{36}{36}}
\put(4512,1047){\blacken\ellipse{36}{36}}
\put(4512,1047){\ellipse{36}{36}}
\put(4242,1047){\blacken\ellipse{36}{36}}
\put(4242,1047){\ellipse{36}{36}}
\path(4242,1047)(4512,1047)
\put(4782,597){\blacken\ellipse{36}{36}}
\put(4782,597){\ellipse{36}{36}}
\put(4512,597){\blacken\ellipse{36}{36}}
\put(4512,597){\ellipse{36}{36}}
\put(4512,417){\blacken\ellipse{36}{36}}
\put(4512,417){\ellipse{36}{36}}
\put(4782,417){\blacken\ellipse{36}{36}}
\put(4782,417){\ellipse{36}{36}}
\put(544,1000){\blacken\ellipse{36}{36}}
\put(544,1000){\ellipse{36}{36}}
\put(547,997){\ellipse{190}{190}}
\put(3087,2592){\arc{210}{1.5708}{3.1416}}
\put(3087,2607){\arc{210}{3.1416}{4.7124}}
\put(3687,2607){\arc{210}{4.7124}{6.2832}}
\put(3687,2592){\arc{210}{0}{1.5708}}
\path(2982,2592)(2982,2607)
\path(3087,2712)(3687,2712)
\path(3792,2607)(3792,2592)
\path(3687,2487)(3087,2487)
\dashline{30.000}(2442,1677)(2712,1677)
\dashline{30.000}(2532,2127)(2802,2127)
\put(3807,1692){\arc{210}{1.5708}{3.1416}}
\put(3807,2112){\arc{210}{3.1416}{4.7124}}
\put(4587,2112){\arc{210}{4.7124}{6.2832}}
\put(4587,1692){\arc{210}{0}{1.5708}}
\path(3702,1692)(3702,2112)
\path(3807,2217)(4587,2217)
\path(4692,2112)(4692,1692)
\path(4587,1587)(3807,1587)
\dashline{30.000}(4062,2127)(4332,2127)
\put(2277,1692){\arc{210}{1.5708}{3.1416}}
\put(2277,2112){\arc{210}{3.1416}{4.7124}}
\put(3057,2112){\arc{210}{4.7124}{6.2832}}
\put(3057,1692){\arc{210}{0}{1.5708}}
\path(2172,1692)(2172,2112)
\path(2277,2217)(3057,2217)
\path(3162,2112)(3162,1692)
\path(3057,1587)(2277,1587)
\path(3162,2487)(2982,2217)
\path(3612,2487)(3837,2217)
\dashline{60.000}(2037,2307)(3252,2307)(3567,1407)
	(3567,102)(12,102)(12,1407)(2037,2307)
\path(2307,912)(2127,687)
\path(2577,912)(2757,687)
\put(2637,432){\arc{210}{1.5708}{3.1416}}
\put(2637,582){\arc{210}{3.1416}{4.7124}}
\put(3237,582){\arc{210}{4.7124}{6.2832}}
\put(3237,432){\arc{210}{0}{1.5708}}
\path(2532,432)(2532,582)
\path(2637,687)(3237,687)
\path(3342,582)(3342,432)
\path(3237,327)(2637,327)
\put(1692,432){\arc{210}{1.5708}{3.1416}}
\put(1692,582){\arc{210}{3.1416}{4.7124}}
\put(2292,582){\arc{210}{4.7124}{6.2832}}
\put(2292,432){\arc{210}{0}{1.5708}}
\path(1587,432)(1587,582)
\path(1692,687)(2292,687)
\path(2397,582)(2397,432)
\path(2292,327)(1692,327)
\path(2577,1587)(2442,1137)
\dashline{30.000}(1902,597)(2172,597)
\dashline{30.000}(2847,597)(3117,597)
\put(4077,1017){\arc{210}{1.5708}{3.1416}}
\put(4077,1032){\arc{210}{3.1416}{4.7124}}
\put(4677,1032){\arc{210}{4.7124}{6.2832}}
\put(4677,1017){\arc{210}{0}{1.5708}}
\path(3972,1017)(3972,1032)
\path(4077,1137)(4677,1137)
\path(4782,1032)(4782,1017)
\path(4677,912)(4077,912)
\path(4467,912)(4647,687)
\path(4107,1587)(4422,1137)
\put(4302,432){\arc{210}{1.5708}{3.1416}}
\put(4302,582){\arc{210}{3.1416}{4.7124}}
\put(4902,582){\arc{210}{4.7124}{6.2832}}
\put(4902,432){\arc{210}{0}{1.5708}}
\path(4197,432)(4197,582)
\path(4302,687)(4902,687)
\path(5007,582)(5007,432)
\path(4902,327)(4302,327)
\dashline{30.000}(4512,597)(4782,597)
\path(552,1092)(2397,1587)
\path(507,912)(372,687)
\path(372,687)(282,417)(462,417)(372,687)
\path(732,687)(642,417)(822,417)(732,687)
\path(597,912)(732,687)
\dottedline{45}(1947,1227)(2937,1227)(3477,687)
	(3477,237)(1497,237)(1497,687)(1947,1227)
\dottedline{45}(327,1227)(192,687)(192,237)
	(912,237)(912,687)(777,1227)(327,1227)
\dottedline{105}(2127,2847)(4647,2847)(5187,1587)
	(5187,12)(1317,12)(1317,1587)(2127,2847)
\put(2082,957){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(3072,2532){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(3567,2532){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v$}}}}
\put(2847,2577){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$s$}}}}
\put(2352,2037){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(2847,2037){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v$}}}}
\put(2757,1677){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(2307,1677){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(3882,2037){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(4377,2037){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$v$}}}}
\put(3837,1632){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$w$}}}}
\put(2037,2352){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S_A$}}}}
\put(1992,1992){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$A$}}}}
\put(1902,2892){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}${\sf T}(B)$}}}}
\put(2577,957){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(2217,507){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(3162,507){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(1722,507){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(2667,507){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(4557,957){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$w$}}}}
\put(4062,957){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(4332,507){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(4827,507){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$w$}}}}
\put(327,957){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(192,1272){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S_a$}}}}
\put(1992,1272){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S_{(a,b)}$}}}}
\end{picture}
}


==> Figures/biConnDecomp.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6372,1713)(0,-10)
\put(4935,1065){\arc{210}{1.5708}{3.1416}}
\put(4935,1125){\arc{210}{3.1416}{4.7124}}
\put(5175,1125){\arc{210}{4.7124}{6.2832}}
\put(5175,1065){\arc{210}{0}{1.5708}}
\path(4830,1065)(4830,1125)
\path(4935,1230)(5175,1230)
\path(5280,1125)(5280,1065)
\path(5175,960)(4935,960)
\put(5475,1065){\arc{210}{1.5708}{3.1416}}
\put(5475,1125){\arc{210}{3.1416}{4.7124}}
\put(5715,1125){\arc{210}{4.7124}{6.2832}}
\put(5715,1065){\arc{210}{0}{1.5708}}
\path(5370,1065)(5370,1125)
\path(5475,1230)(5715,1230)
\path(5820,1125)(5820,1065)
\path(5715,960)(5475,960)
\put(6015,1065){\arc{210}{1.5708}{3.1416}}
\put(6015,1125){\arc{210}{3.1416}{4.7124}}
\put(6255,1125){\arc{210}{4.7124}{6.2832}}
\put(6255,1065){\arc{210}{0}{1.5708}}
\path(5910,1065)(5910,1125)
\path(6015,1230)(6255,1230)
\path(6360,1125)(6360,1065)
\path(6255,960)(6015,960)
\put(5587,1598){\blacken\ellipse{36}{36}}
\put(5587,1598){\ellipse{36}{36}}
\put(5590,1595){\ellipse{190}{190}}
\put(5587,743){\blacken\ellipse{36}{36}}
\put(5587,743){\ellipse{36}{36}}
\put(5590,740){\ellipse{190}{190}}
\put(4935,210){\arc{210}{1.5708}{3.1416}}
\put(4935,270){\arc{210}{3.1416}{4.7124}}
\put(5175,270){\arc{210}{4.7124}{6.2832}}
\put(5175,210){\arc{210}{0}{1.5708}}
\path(4830,210)(4830,270)
\path(4935,375)(5175,375)
\path(5280,270)(5280,210)
\path(5175,105)(4935,105)
\put(5475,210){\arc{210}{1.5708}{3.1416}}
\put(5475,270){\arc{210}{3.1416}{4.7124}}
\put(5715,270){\arc{210}{4.7124}{6.2832}}
\put(5715,210){\arc{210}{0}{1.5708}}
\path(5370,210)(5370,270)
\path(5475,375)(5715,375)
\path(5820,270)(5820,210)
\path(5715,105)(5475,105)
\put(6015,210){\arc{210}{1.5708}{3.1416}}
\put(6015,270){\arc{210}{3.1416}{4.7124}}
\put(6255,270){\arc{210}{4.7124}{6.2832}}
\put(6255,210){\arc{210}{0}{1.5708}}
\path(5910,210)(5910,270)
\path(6015,375)(6255,375)
\path(6360,270)(6360,210)
\path(6255,105)(6015,105)
\put(2265,1140){\blacken\ellipse{36}{36}}
\put(2265,1140){\ellipse{36}{36}}
\put(3165,1140){\blacken\ellipse{36}{36}}
\put(3165,1140){\ellipse{36}{36}}
\put(2715,1590){\blacken\ellipse{36}{36}}
\put(2715,1590){\ellipse{36}{36}}
\put(2715,690){\blacken\ellipse{36}{36}}
\put(2715,690){\ellipse{36}{36}}
\put(3480,690){\blacken\ellipse{36}{36}}
\put(3480,690){\ellipse{36}{36}}
\put(3480,1140){\blacken\ellipse{36}{36}}
\put(3480,1140){\ellipse{36}{36}}
\put(3930,1140){\blacken\ellipse{36}{36}}
\put(3930,1140){\ellipse{36}{36}}
\put(3930,1590){\blacken\ellipse{36}{36}}
\put(3930,1590){\ellipse{36}{36}}
\put(4380,690){\blacken\ellipse{36}{36}}
\put(4380,690){\ellipse{36}{36}}
\put(4380,1140){\blacken\ellipse{36}{36}}
\put(4380,1140){\ellipse{36}{36}}
\put(4380,240){\blacken\ellipse{36}{36}}
\put(4380,240){\ellipse{36}{36}}
\put(3930,690){\blacken\ellipse{36}{36}}
\put(3930,690){\ellipse{36}{36}}
\path(3930,690)(4380,1140)(4380,690)
	(3930,690)(4380,240)(4380,690)
\put(510,1140){\blacken\ellipse{36}{36}}
\put(510,1140){\ellipse{36}{36}}
\put(60,690){\blacken\ellipse{36}{36}}
\put(60,690){\ellipse{36}{36}}
\put(510,240){\blacken\ellipse{36}{36}}
\put(510,240){\ellipse{36}{36}}
\put(960,240){\blacken\ellipse{36}{36}}
\put(960,240){\ellipse{36}{36}}
\put(1410,240){\blacken\ellipse{36}{36}}
\put(1410,240){\ellipse{36}{36}}
\put(1860,690){\blacken\ellipse{36}{36}}
\put(1860,690){\ellipse{36}{36}}
\put(1860,1140){\blacken\ellipse{36}{36}}
\put(1860,1140){\ellipse{36}{36}}
\put(1860,240){\blacken\ellipse{36}{36}}
\put(1860,240){\ellipse{36}{36}}
\put(960,690){\blacken\ellipse{36}{36}}
\put(960,690){\ellipse{36}{36}}
\put(960,1140){\blacken\ellipse{36}{36}}
\put(960,1140){\ellipse{36}{36}}
\put(1410,1140){\blacken\ellipse{36}{36}}
\put(1410,1140){\ellipse{36}{36}}
\put(1410,1590){\blacken\ellipse{36}{36}}
\put(1410,1590){\ellipse{36}{36}}
\put(1410,690){\blacken\ellipse{36}{36}}
\put(1410,690){\ellipse{36}{36}}
\put(2940,240){\blacken\ellipse{36}{36}}
\put(2940,240){\ellipse{36}{36}}
\put(2490,240){\blacken\ellipse{36}{36}}
\put(2490,240){\ellipse{36}{36}}
\put(3480,240){\blacken\ellipse{36}{36}}
\put(3480,240){\ellipse{36}{36}}
\put(3930,240){\blacken\ellipse{36}{36}}
\put(3930,240){\ellipse{36}{36}}
\path(5595,1500)(5595,1230)
\path(5550,1500)(5100,1230)
\path(5640,1500)(6045,1230)
\path(5595,960)(5595,825)
\path(5595,645)(5595,375)
\path(5550,645)(5100,375)
\path(5640,645)(6090,375)
\path(2265,1140)(2715,1590)(3165,1140)
	(2265,1140)(2715,690)(3165,1140)
\path(3480,690)(3930,1140)(3930,1590)
	(3480,1140)(3480,690)
\path(3480,1140)(3930,1140)
\path(60,690)(510,1140)(960,690)
	(60,690)(510,240)(960,690)
\path(1410,690)(960,240)
\path(1410,690)(1860,1140)(1860,690)
	(1410,690)(1860,240)(1860,690)
\path(1410,690)(1410,240)
\path(960,690)(1410,1140)(1410,1590)
	(960,1140)(960,690)
\path(960,1140)(1410,1140)
\path(960,690)(1410,690)
\path(2490,240)(2940,240)
\path(3480,240)(3930,240)
\put(4965,1005){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_1$}}}}
\put(5505,1005){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_2$}}}}
\put(6045,1005){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_3$}}}}
\put(4965,150){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_4$}}}}
\put(5505,150){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_4$}}}}
\put(6045,150){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_5$}}}}
\put(2220,1455){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_1$}}}}
\put(3120,960){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(3435,1455){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_3$}}}}
\put(4200,1230){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_5$}}}}
\put(3345,555){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(15,1455){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G$}}}}
\put(960,510){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(2400,330){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_2$}}}}
\put(2400,60){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(3390,330){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_4$}}}}
\put(1275,735){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(2850,60){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(3390,60){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(3840,555){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(5325,1545){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(5325,690){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$u$}}}}
\put(4830,1455){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S$}}}}
\end{picture}
}


==> Figures/decomp.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8037,2199)(0,-10)
\put(690,777){\blacken\ellipse{36}{36}}
\put(690,777){\ellipse{36}{36}}
\put(1140,1227){\blacken\ellipse{36}{36}}
\put(1140,1227){\ellipse{36}{36}}
\put(240,1227){\blacken\ellipse{36}{36}}
\put(240,1227){\ellipse{36}{36}}
\put(690,1227){\blacken\ellipse{36}{36}}
\put(690,1227){\ellipse{36}{36}}
\put(690,1677){\blacken\ellipse{36}{36}}
\put(690,1677){\ellipse{36}{36}}
\put(7620,822){\blacken\ellipse{36}{36}}
\put(7620,822){\ellipse{36}{36}}
\put(7350,822){\blacken\ellipse{36}{36}}
\put(7350,822){\ellipse{36}{36}}
\put(6990,2037){\blacken\ellipse{36}{36}}
\put(6990,2037){\ellipse{36}{36}}
\put(6720,2037){\blacken\ellipse{36}{36}}
\put(6720,2037){\ellipse{36}{36}}
\put(1365,1227){\blacken\ellipse{36}{36}}
\put(1365,1227){\ellipse{36}{36}}
\put(2040,777){\blacken\ellipse{36}{36}}
\put(2040,777){\ellipse{36}{36}}
\put(2940,777){\blacken\ellipse{36}{36}}
\put(2940,777){\ellipse{36}{36}}
\put(2940,1497){\blacken\ellipse{36}{36}}
\put(2940,1497){\ellipse{36}{36}}
\put(2040,1497){\blacken\ellipse{36}{36}}
\put(2040,1497){\ellipse{36}{36}}
\put(2490,1497){\blacken\ellipse{36}{36}}
\put(2490,1497){\ellipse{36}{36}}
\put(3840,1677){\blacken\ellipse{36}{36}}
\put(3840,1677){\ellipse{36}{36}}
\put(3840,777){\blacken\ellipse{36}{36}}
\put(3840,777){\ellipse{36}{36}}
\put(4290,1227){\blacken\ellipse{36}{36}}
\put(4290,1227){\ellipse{36}{36}}
\put(3390,1227){\blacken\ellipse{36}{36}}
\put(3390,1227){\ellipse{36}{36}}
\put(4875,1677){\blacken\ellipse{36}{36}}
\put(4875,1677){\ellipse{36}{36}}
\put(5550,1227){\blacken\ellipse{36}{36}}
\put(5550,1227){\ellipse{36}{36}}
\put(4875,777){\blacken\ellipse{36}{36}}
\put(4875,777){\ellipse{36}{36}}
\dashline{60.000}(2040,1497)(2076,1668)(2127,1770)
	(2211,1851)(2307,1911)(2424,1944)
	(2535,1947)(2649,1920)(2757,1863)
	(2835,1785)(2901,1692)(2937,1584)(2940,1497)
\dashline{60.000}(2040,777)(2076,880)(2127,941)
	(2211,989)(2307,1025)(2424,1045)
	(2535,1047)(2649,1031)(2757,997)
	(2835,950)(2901,894)(2937,829)(2940,777)
\dashline{60.000}(2040,777)(2076,674)(2127,613)
	(2211,565)(2307,529)(2424,509)
	(2535,507)(2649,523)(2757,557)
	(2835,604)(2901,660)(2937,725)(2940,777)
\put(877.500,1227.000){\arc{975.000}{4.3176}{8.2488}}
\put(502.500,1227.000){\arc{975.000}{1.1760}{5.1072}}
\put(4027.500,1227.000){\arc{975.000}{4.3176}{8.2488}}
\put(5062.500,1227.000){\arc{975.000}{4.3176}{8.2488}}
\path(240,1227)(690,1677)(1140,1227)
	(690,777)(240,1227)(1140,1227)
\put(7050,1332){\arc{210}{1.5708}{3.1416}}
\put(7050,1482){\arc{210}{3.1416}{4.7124}}
\put(7650,1482){\arc{210}{4.7124}{6.2832}}
\put(7650,1332){\arc{210}{0}{1.5708}}
\path(6945,1332)(6945,1482)
\path(7050,1587)(7650,1587)
\path(7755,1482)(7755,1332)
\path(7650,1227)(7050,1227)
\path(6720,1902)(6585,1587)
\path(6990,1902)(7125,1587)
\path(7350,822)(7620,822)
\put(7185,792){\arc{210}{1.5708}{3.1416}}
\put(7185,807){\arc{210}{3.1416}{4.7124}}
\put(7785,807){\arc{210}{4.7124}{6.2832}}
\put(7785,792){\arc{210}{0}{1.5708}}
\path(7080,792)(7080,807)
\path(7185,912)(7785,912)
\path(7890,807)(7890,792)
\path(7785,687)(7185,687)
\path(7242,1239)(7377,924)
\path(7242,1239)(7377,924)
\put(7320,117){\arc{210}{1.5708}{3.1416}}
\put(7320,267){\arc{210}{3.1416}{4.7124}}
\put(7920,267){\arc{210}{4.7124}{6.2832}}
\put(7920,117){\arc{210}{0}{1.5708}}
\path(7215,117)(7215,267)
\path(7320,372)(7920,372)
\path(8025,267)(8025,117)
\path(7920,12)(7320,12)
\path(7451,692)(7586,377)
\path(6720,2037)(6990,2037)
\put(6555,2007){\arc{210}{1.5708}{3.1416}}
\put(6555,2022){\arc{210}{3.1416}{4.7124}}
\put(7155,2022){\arc{210}{4.7124}{6.2832}}
\put(7155,2007){\arc{210}{0}{1.5708}}
\path(6450,2007)(6450,2022)
\path(6555,2127)(7155,2127)
\path(7260,2022)(7260,2007)
\path(7155,1902)(6555,1902)
\put(6060,1332){\arc{210}{1.5708}{3.1416}}
\put(6060,1482){\arc{210}{3.1416}{4.7124}}
\put(6660,1482){\arc{210}{4.7124}{6.2832}}
\put(6660,1332){\arc{210}{0}{1.5708}}
\path(5955,1332)(5955,1482)
\path(6060,1587)(6660,1587)
\path(6765,1482)(6765,1332)
\path(6660,1227)(6060,1227)
\put(6330,117){\arc{210}{1.5708}{3.1416}}
\put(6330,267){\arc{210}{3.1416}{4.7124}}
\put(6930,267){\arc{210}{4.7124}{6.2832}}
\put(6930,117){\arc{210}{0}{1.5708}}
\path(6225,117)(6225,267)
\path(6330,372)(6930,372)
\path(7035,267)(7035,117)
\path(6930,12)(6330,12)
\path(7215,687)(6855,372)
\path(3840,777)(4290,1227)
\path(4290,1227)(3840,1677)
\path(3840,1677)(3390,1227)
\path(3390,1227)(3840,777)
\dashline{60.000}(3390,1227)(4290,1227)
\dashline{60.000}(4875,1677)(4875,777)
\path(2040,777)(2940,777)
\path(2940,1497)(2040,1497)
\put(555,1272){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$f$}}}}
\put(1140,1272){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(1410,1272){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e$}}}}
\put(555,1722){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$c$}}}}
\put(555,597){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$d$}}}}
\put(7665,732){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$d$}}}}
\put(7035,1947){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(105,1272){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(6540,1947){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(7170,732){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$c$}}}}
\put(6270,1317){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_1$}}}}
\put(2940,1542){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(2355,1542){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$f$}}}}
\put(1860,1542){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(2940,822){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$d$}}}}
\put(7260,1317){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_2$}}}}
\put(7530,102){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_4$}}}}
\put(4290,1272){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(3705,1722){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$c$}}}}
\put(3705,597){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$d$}}}}
\put(3255,1272){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(5595,1272){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e$}}}}
\put(4740,1722){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$c$}}}}
\put(4740,597){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$d$}}}}
\put(4695,192){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_4$}}}}
\put(3345,192){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_2$}}}}
\put(1770,192){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_3$}}}}
\put(15,192){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\widehat{G}$}}}}
\put(1770,2037){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_1$}}}}
\put(5865,2037){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T$}}}}
\put(6540,102){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_3$}}}}
\put(1860,822){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$c$}}}}
\end{picture}
}


==> Figures/orientation.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7362,2694)(0,-10)
\path(1185,1182)(1635,732)(1185,282)
	(285,282)(285,1182)(1185,282)
	(1185,1182)(285,282)
\path(2355,1182)(1905,732)(2355,282)
	(3255,282)(3255,1182)(2355,282)
	(2355,1182)(3255,282)
\put(5550,1137){\blacken\ellipse{36}{36}}
\put(5550,1137){\ellipse{36}{36}}
\put(6090,1137){\blacken\ellipse{36}{36}}
\put(6090,1137){\ellipse{36}{36}}
\put(285,2082){\blacken\ellipse{36}{36}}
\put(285,2082){\ellipse{36}{36}}
\put(1185,2082){\blacken\ellipse{36}{36}}
\put(1185,2082){\ellipse{36}{36}}
\put(1635,1632){\blacken\ellipse{36}{36}}
\put(1635,1632){\ellipse{36}{36}}
\put(735,1632){\blacken\ellipse{36}{36}}
\put(735,1632){\ellipse{36}{36}}
\put(285,282){\blacken\ellipse{36}{36}}
\put(285,282){\ellipse{36}{36}}
\put(1185,282){\blacken\ellipse{36}{36}}
\put(1185,282){\ellipse{36}{36}}
\put(735,732){\blacken\ellipse{36}{36}}
\put(735,732){\ellipse{36}{36}}
\put(1185,1632){\blacken\ellipse{36}{36}}
\put(1185,1632){\ellipse{36}{36}}
\put(1185,732){\blacken\ellipse{36}{36}}
\put(1185,732){\ellipse{36}{36}}
\put(1635,732){\blacken\ellipse{36}{36}}
\put(1635,732){\ellipse{36}{36}}
\put(2355,2082){\blacken\ellipse{36}{36}}
\put(2355,2082){\ellipse{36}{36}}
\put(3255,2082){\blacken\ellipse{36}{36}}
\put(3255,2082){\ellipse{36}{36}}
\put(3705,1632){\blacken\ellipse{36}{36}}
\put(3705,1632){\ellipse{36}{36}}
\put(2805,1632){\blacken\ellipse{36}{36}}
\put(2805,1632){\ellipse{36}{36}}
\put(3255,1182){\blacken\ellipse{36}{36}}
\put(3255,1182){\ellipse{36}{36}}
\put(2355,1182){\blacken\ellipse{36}{36}}
\put(2355,1182){\ellipse{36}{36}}
\put(2355,1182){\blacken\ellipse{36}{36}}
\put(2355,1182){\ellipse{36}{36}}
\put(2355,282){\blacken\ellipse{36}{36}}
\put(2355,282){\ellipse{36}{36}}
\put(3255,282){\blacken\ellipse{36}{36}}
\put(3255,282){\ellipse{36}{36}}
\put(3255,1182){\blacken\ellipse{36}{36}}
\put(3255,1182){\ellipse{36}{36}}
\put(2805,732){\blacken\ellipse{36}{36}}
\put(2805,732){\ellipse{36}{36}}
\put(2355,732){\blacken\ellipse{36}{36}}
\put(2355,732){\ellipse{36}{36}}
\put(3255,1632){\blacken\ellipse{36}{36}}
\put(3255,1632){\ellipse{36}{36}}
\put(1905,732){\blacken\ellipse{36}{36}}
\put(1905,732){\ellipse{36}{36}}
\put(5550,2532){\blacken\ellipse{36}{36}}
\put(5550,2532){\ellipse{36}{36}}
\put(6090,2532){\blacken\ellipse{36}{36}}
\put(6090,2532){\ellipse{36}{36}}
\path(5948,1857)(6143,1662)(5948,1467)
	(5948,1857)(5558,1467)(5948,1467)
	(5558,1857)(5558,1467)
\dashline{60.000}(5550,1857)(5955,1857)
\path(6735,454)(6540,259)(6735,64)
	(6735,454)(7125,64)(6735,64)
	(7125,454)(7125,64)
\dashline{60.000}(7133,454)(6728,454)
\path(7028,1857)(7223,1662)(7028,1467)
	(7028,1857)(6638,1467)(7028,1467)
	(6638,1857)(6638,1467)
\dashline{60.000}(6630,1857)(7035,1857)
\put(285,1182){\blacken\ellipse{36}{36}}
\put(285,1182){\ellipse{36}{36}}
\put(1185,1182){\blacken\ellipse{36}{36}}
\put(1185,1182){\ellipse{36}{36}}
\put(5475,1017){\arc{210}{1.5708}{3.1416}}
\put(5475,1167){\arc{210}{3.1416}{4.7124}}
\put(6165,1167){\arc{210}{4.7124}{6.2832}}
\put(6165,1017){\arc{210}{0}{1.5708}}
\path(5370,1017)(5370,1167)
\path(5475,1272)(6165,1272)
\path(6270,1167)(6270,1017)
\path(6165,912)(5475,912)
\path(5550,1137)(6090,1137)
\put(4395,117){\arc{210}{1.5708}{3.1416}}
\put(4395,447){\arc{210}{3.1416}{4.7124}}
\put(5085,447){\arc{210}{4.7124}{6.2832}}
\put(5085,117){\arc{210}{0}{1.5708}}
\path(4290,117)(4290,447)
\path(4395,552)(5085,552)
\path(5190,447)(5190,117)
\path(5085,12)(4395,12)
\put(5475,117){\arc{210}{1.5708}{3.1416}}
\put(5475,447){\arc{210}{3.1416}{4.7124}}
\put(6165,447){\arc{210}{4.7124}{6.2832}}
\put(6165,117){\arc{210}{0}{1.5708}}
\path(5370,117)(5370,447)
\path(5475,552)(6165,552)
\path(6270,447)(6270,117)
\path(6165,12)(5475,12)
\path(5550,912)(5010,552)
\path(5820,912)(5820,552)
\path(285,2082)(1185,2082)(1635,1632)
	(1185,1182)(1185,2082)(285,1182)
	(1185,1182)(285,2082)(285,1182)
\path(1185,1632)(1635,1632)
\path(1185,732)(1635,732)
\path(2355,2082)(3255,2082)(3705,1632)
	(3255,1182)(3255,2082)(2355,1182)
	(3255,1182)(2355,2082)(2355,1182)
\path(3255,1632)(3705,1632)
\path(1905,732)(2355,732)
\put(5475,2412){\arc{210}{1.5708}{3.1416}}
\put(5475,2562){\arc{210}{3.1416}{4.7124}}
\put(6165,2562){\arc{210}{4.7124}{6.2832}}
\put(6165,2412){\arc{210}{0}{1.5708}}
\path(5370,2412)(5370,2562)
\path(5475,2667)(6165,2667)
\path(6270,2562)(6270,2412)
\path(6165,2307)(5475,2307)
\path(5550,2532)(6090,2532)
\put(4395,1512){\arc{210}{1.5708}{3.1416}}
\put(4395,1842){\arc{210}{3.1416}{4.7124}}
\put(5085,1842){\arc{210}{4.7124}{6.2832}}
\put(5085,1512){\arc{210}{0}{1.5708}}
\path(4290,1512)(4290,1842)
\path(4395,1947)(5085,1947)
\path(5190,1842)(5190,1512)
\path(5085,1407)(4395,1407)
\put(5475,1512){\arc{210}{1.5708}{3.1416}}
\put(5475,1842){\arc{210}{3.1416}{4.7124}}
\put(6165,1842){\arc{210}{4.7124}{6.2832}}
\put(6165,1512){\arc{210}{0}{1.5708}}
\path(5370,1512)(5370,1842)
\path(5475,1947)(6165,1947)
\path(6270,1842)(6270,1512)
\path(6165,1407)(5475,1407)
\path(5550,2307)(5010,1947)
\path(5820,2307)(5820,1947)
\path(6090,2307)(6630,1947)
\put(6555,117){\arc{210}{1.5708}{3.1416}}
\put(6555,447){\arc{210}{3.1416}{4.7124}}
\put(7245,447){\arc{210}{4.7124}{6.2832}}
\put(7245,117){\arc{210}{0}{1.5708}}
\path(6450,117)(6450,447)
\path(6555,552)(7245,552)
\path(7350,447)(7350,117)
\path(7245,12)(6555,12)
\put(6555,1512){\arc{210}{1.5708}{3.1416}}
\put(6555,1842){\arc{210}{3.1416}{4.7124}}
\put(7245,1842){\arc{210}{4.7124}{6.2832}}
\put(7245,1512){\arc{210}{0}{1.5708}}
\path(6450,1512)(6450,1842)
\path(6555,1947)(7245,1947)
\path(7350,1842)(7350,1512)
\path(7245,1407)(6555,1407)
\path(5948,462)(6143,267)(5948,72)
	(5948,462)(5558,72)(5948,72)
	(5558,462)(5558,72)
\dashline{60.000}(5550,462)(5955,462)
\path(4470,282)(4920,282)
\dashline{30.000}(4470,282)(4539,333)(4626,366)
	(4743,366)(4836,342)(4902,297)(4920,279)
\dashline{30.000}(4470,282)(4539,231)(4626,198)
	(4743,198)(4836,222)(4902,267)(4920,285)
\path(4470,1677)(4920,1677)
\dashline{30.000}(4470,1677)(4539,1626)(4626,1593)
	(4743,1593)(4836,1617)(4902,1662)(4920,1680)
\dashline{30.000}(4467,1683)(4536,1734)(4623,1767)
	(4740,1767)(4833,1743)(4899,1698)(4917,1680)
\path(7212,1662)(7035,1662)
\path(6732,258)(6558,258)
\path(6135,267)(5955,267)
\path(6132,1662)(5961,1662)
\path(6090,912)(6630,552)
\put(6090,957){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b'$}}}}
\put(105,1137){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(1320,1137){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(15,2127){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G$}}}}
\put(3390,1137){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b'$}}}}
\put(2175,1137){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a'$}}}}
\put(2085,2127){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$H$}}}}
\put(5460,2352){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(6090,2352){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(4920,1722){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(4920,327){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$b'$}}}}
\put(5460,957){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a'$}}}}
\put(4380,327){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$a'$}}}}
\put(5415,1792){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(6045,397){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$b'$}}}}
\put(7170,397){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$b'$}}}}
\put(6495,1792){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(7125,1792){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(5415,397){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$a'$}}}}
\put(6495,397){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$a'$}}}}
\put(4380,1722){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(6000,1992){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$G_1$}}}}
\put(7080,1992){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$G_2$}}}}
\put(6000,597){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$H_1$}}}}
\put(7125,597){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$H_2$}}}}
\put(6045,1792){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(4335,597){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$H_0$}}}}
\put(4335,1992){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$G_0$}}}}
\put(4155,2532){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S_{(a,b)}$}}}}
\put(4155,1137){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T_{(a',b')}$}}}}
\end{picture}
}


==> Figures/trees3.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8304,3324)(0,-10)
\put(2937,2982){\blacken\ellipse{36}{36}}
\put(2937,2982){\ellipse{36}{36}}
\put(2667,2982){\blacken\ellipse{36}{36}}
\put(2667,2982){\ellipse{36}{36}}
\path(2667,2982)(2937,2982)
\put(2502,2952){\arc{210}{1.5708}{3.1416}}
\put(2502,2967){\arc{210}{3.1416}{4.7124}}
\put(3102,2967){\arc{210}{4.7124}{6.2832}}
\put(3102,2952){\arc{210}{0}{1.5708}}
\path(2397,2952)(2397,2967)
\path(2502,3072)(3102,3072)
\path(3207,2967)(3207,2952)
\path(3102,2847)(2502,2847)
\put(1272,1497){\blacken\ellipse{36}{36}}
\put(1272,1497){\ellipse{36}{36}}
\put(1002,1497){\blacken\ellipse{36}{36}}
\put(1002,1497){\ellipse{36}{36}}
\path(552,687)(552,507)
\path(642,687)(822,507)
\path(552,507)(462,237)(642,237)(552,507)
\path(822,507)(732,237)(912,237)(822,507)
\path(462,687)(282,507)
\path(282,507)(192,237)(372,237)(282,507)
\put(2397,1497){\blacken\ellipse{36}{36}}
\put(2397,1497){\ellipse{36}{36}}
\put(2127,1497){\blacken\ellipse{36}{36}}
\put(2127,1497){\ellipse{36}{36}}
\path(2127,1497)(2397,1497)
\put(2097,1467){\arc{210}{1.5708}{3.1416}}
\put(2097,1482){\arc{210}{3.1416}{4.7124}}
\put(2427,1482){\arc{210}{4.7124}{6.2832}}
\put(2427,1467){\arc{210}{0}{1.5708}}
\path(1992,1467)(1992,1482)
\path(2097,1587)(2427,1587)
\path(2532,1482)(2532,1467)
\path(2427,1362)(2097,1362)
\path(3522,687)(3522,507)
\path(3612,687)(3792,507)
\path(3522,507)(3432,237)(3612,237)(3522,507)
\path(3792,507)(3702,237)(3882,237)(3792,507)
\path(3432,687)(3252,507)
\path(3252,507)(3162,237)(3342,237)(3252,507)
\path(1452,507)(1362,237)(1542,237)(1452,507)
\path(1722,507)(1632,237)(1812,237)(1722,507)
\path(1452,507)(1542,687)
\path(1722,507)(1632,687)
\path(2127,507)(2037,237)(2217,237)(2127,507)
\path(2397,507)(2307,237)(2487,237)(2397,507)
\path(2127,507)(2217,687)
\path(2397,507)(2307,687)
\put(3657,1497){\blacken\ellipse{36}{36}}
\put(3657,1497){\ellipse{36}{36}}
\put(3387,1497){\blacken\ellipse{36}{36}}
\put(3387,1497){\ellipse{36}{36}}
\put(5547,1497){\blacken\ellipse{36}{36}}
\put(5547,1497){\ellipse{36}{36}}
\put(5277,1497){\blacken\ellipse{36}{36}}
\put(5277,1497){\ellipse{36}{36}}
\path(4827,687)(4827,507)
\path(4917,687)(5097,507)
\path(4827,507)(4737,237)(4917,237)(4827,507)
\path(5097,507)(5007,237)(5187,237)(5097,507)
\path(4737,687)(4557,507)
\path(4557,507)(4467,237)(4647,237)(4557,507)
\put(6672,1497){\blacken\ellipse{36}{36}}
\put(6672,1497){\ellipse{36}{36}}
\put(6402,1497){\blacken\ellipse{36}{36}}
\put(6402,1497){\ellipse{36}{36}}
\path(6402,1497)(6672,1497)
\put(6372,1467){\arc{210}{1.5708}{3.1416}}
\put(6372,1482){\arc{210}{3.1416}{4.7124}}
\put(6702,1482){\arc{210}{4.7124}{6.2832}}
\put(6702,1467){\arc{210}{0}{1.5708}}
\path(6267,1467)(6267,1482)
\path(6372,1587)(6702,1587)
\path(6807,1482)(6807,1467)
\path(6702,1362)(6372,1362)
\path(7797,687)(7797,507)
\path(7887,687)(8067,507)
\path(7797,507)(7707,237)(7887,237)(7797,507)
\path(8067,507)(7977,237)(8157,237)(8067,507)
\path(7707,687)(7527,507)
\path(7527,507)(7437,237)(7617,237)(7527,507)
\path(5727,507)(5637,237)(5817,237)(5727,507)
\path(5997,507)(5907,237)(6087,237)(5997,507)
\path(5727,507)(5817,687)
\path(5997,507)(5907,687)
\path(6402,507)(6312,237)(6492,237)(6402,507)
\path(6672,507)(6582,237)(6762,237)(6672,507)
\path(6402,507)(6492,687)
\path(6672,507)(6582,687)
\put(7932,1497){\blacken\ellipse{36}{36}}
\put(7932,1497){\ellipse{36}{36}}
\put(7662,1497){\blacken\ellipse{36}{36}}
\put(7662,1497){\ellipse{36}{36}}
\put(7212,2982){\blacken\ellipse{36}{36}}
\put(7212,2982){\ellipse{36}{36}}
\put(6942,2982){\blacken\ellipse{36}{36}}
\put(6942,2982){\ellipse{36}{36}}
\path(2577,2847)(1857,2397)
\path(2712,2847)(2622,2622)
\path(3027,2847)(3522,2397)
\path(2892,2847)(2982,2622)
\path(2802,2847)(2802,2622)
\path(1677,2037)(1137,1587)
\path(1002,1497)(1272,1497)
\path(1047,1362)(1002,1227)
\path(1137,1362)(1137,1227)
\path(1227,1362)(1272,1227)
\put(432,792){\arc{210}{1.5708}{3.1416}}
\put(432,942){\arc{210}{3.1416}{4.7124}}
\put(672,942){\arc{210}{4.7124}{6.2832}}
\put(672,792){\arc{210}{0}{1.5708}}
\path(327,792)(327,942)
\path(432,1047)(672,1047)
\path(777,942)(777,792)
\path(672,687)(432,687)
\put(972,1467){\arc{210}{1.5708}{3.1416}}
\put(972,1482){\arc{210}{3.1416}{4.7124}}
\put(1302,1482){\arc{210}{4.7124}{6.2832}}
\put(1302,1467){\arc{210}{0}{1.5708}}
\path(867,1467)(867,1482)
\path(972,1587)(1302,1587)
\path(1407,1482)(1407,1467)
\path(1302,1362)(972,1362)
\path(1857,2037)(1902,1902)
\path(1767,2037)(1722,1902)
\path(1947,2037)(2217,1587)
\path(2262,1362)(2262,1047)
\put(1692,2142){\arc{210}{1.5708}{3.1416}}
\put(1692,2292){\arc{210}{3.1416}{4.7124}}
\put(1932,2292){\arc{210}{4.7124}{6.2832}}
\put(1932,2142){\arc{210}{0}{1.5708}}
\path(1587,2142)(1587,2292)
\path(1692,2397)(1932,2397)
\path(2037,2292)(2037,2142)
\path(1932,2037)(1692,2037)
\path(957,1362)(552,1047)
\put(1467,792){\arc{210}{1.5708}{3.1416}}
\put(1467,942){\arc{210}{3.1416}{4.7124}}
\put(1707,942){\arc{210}{4.7124}{6.2832}}
\put(1707,792){\arc{210}{0}{1.5708}}
\path(1362,792)(1362,942)
\path(1467,1047)(1707,1047)
\path(1812,942)(1812,792)
\path(1707,687)(1467,687)
\path(1317,1362)(1587,1047)
\put(2142,792){\arc{210}{1.5708}{3.1416}}
\put(2142,942){\arc{210}{3.1416}{4.7124}}
\put(2382,942){\arc{210}{4.7124}{6.2832}}
\put(2382,792){\arc{210}{0}{1.5708}}
\path(2037,792)(2037,942)
\path(2142,1047)(2382,1047)
\path(2487,942)(2487,792)
\path(2382,687)(2142,687)
\path(3387,1497)(3657,1497)
\path(3522,2037)(3522,1587)
\path(3522,1362)(3522,1047)
\put(3402,2142){\arc{210}{1.5708}{3.1416}}
\put(3402,2292){\arc{210}{3.1416}{4.7124}}
\put(3642,2292){\arc{210}{4.7124}{6.2832}}
\put(3642,2142){\arc{210}{0}{1.5708}}
\path(3297,2142)(3297,2292)
\path(3402,2397)(3642,2397)
\path(3747,2292)(3747,2142)
\path(3642,2037)(3402,2037)
\put(3402,792){\arc{210}{1.5708}{3.1416}}
\put(3402,942){\arc{210}{3.1416}{4.7124}}
\put(3642,942){\arc{210}{4.7124}{6.2832}}
\put(3642,792){\arc{210}{0}{1.5708}}
\path(3297,792)(3297,942)
\path(3402,1047)(3642,1047)
\path(3747,942)(3747,792)
\path(3642,687)(3402,687)
\put(3357,1467){\arc{210}{1.5708}{3.1416}}
\put(3357,1482){\arc{210}{3.1416}{4.7124}}
\put(3687,1482){\arc{210}{4.7124}{6.2832}}
\put(3687,1467){\arc{210}{0}{1.5708}}
\path(3252,1467)(3252,1482)
\path(3357,1587)(3687,1587)
\path(3792,1482)(3792,1467)
\path(3687,1362)(3357,1362)
\dashline{30.000}(3072,1812)(3972,1812)(3972,147)
	(3072,147)(3072,1812)
\dashline{30.000}(1542,1812)(1902,1227)(1902,147)
	(102,147)(102,1227)(957,1812)(1542,1812)
\dashline{30.000}(5817,1812)(6177,1227)(6177,147)
	(4377,147)(4377,1227)(5232,1812)(5817,1812)
\path(6852,2847)(6132,2397)
\path(6987,2847)(6897,2622)
\path(7302,2847)(7797,2397)
\path(7167,2847)(7257,2622)
\path(7077,2847)(7077,2622)
\path(5952,2037)(5412,1587)
\path(5277,1497)(5547,1497)
\path(5322,1362)(5277,1227)
\path(5412,1362)(5412,1227)
\path(5502,1362)(5547,1227)
\put(4707,792){\arc{210}{1.5708}{3.1416}}
\put(4707,942){\arc{210}{3.1416}{4.7124}}
\put(4947,942){\arc{210}{4.7124}{6.2832}}
\put(4947,792){\arc{210}{0}{1.5708}}
\path(4602,792)(4602,942)
\path(4707,1047)(4947,1047)
\path(5052,942)(5052,792)
\path(4947,687)(4707,687)
\put(5247,1467){\arc{210}{1.5708}{3.1416}}
\put(5247,1482){\arc{210}{3.1416}{4.7124}}
\put(5577,1482){\arc{210}{4.7124}{6.2832}}
\put(5577,1467){\arc{210}{0}{1.5708}}
\path(5142,1467)(5142,1482)
\path(5247,1587)(5577,1587)
\path(5682,1482)(5682,1467)
\path(5577,1362)(5247,1362)
\path(6132,2037)(6177,1902)
\path(6042,2037)(5997,1902)
\path(6222,2037)(6492,1587)
\path(6537,1362)(6537,1047)
\put(5967,2142){\arc{210}{1.5708}{3.1416}}
\put(5967,2292){\arc{210}{3.1416}{4.7124}}
\put(6207,2292){\arc{210}{4.7124}{6.2832}}
\put(6207,2142){\arc{210}{0}{1.5708}}
\path(5862,2142)(5862,2292)
\path(5967,2397)(6207,2397)
\path(6312,2292)(6312,2142)
\path(6207,2037)(5967,2037)
\path(5232,1362)(4827,1047)
\put(5742,792){\arc{210}{1.5708}{3.1416}}
\put(5742,942){\arc{210}{3.1416}{4.7124}}
\put(5982,942){\arc{210}{4.7124}{6.2832}}
\put(5982,792){\arc{210}{0}{1.5708}}
\path(5637,792)(5637,942)
\path(5742,1047)(5982,1047)
\path(6087,942)(6087,792)
\path(5982,687)(5742,687)
\path(5592,1362)(5862,1047)
\put(6417,792){\arc{210}{1.5708}{3.1416}}
\put(6417,942){\arc{210}{3.1416}{4.7124}}
\put(6657,942){\arc{210}{4.7124}{6.2832}}
\put(6657,792){\arc{210}{0}{1.5708}}
\path(6312,792)(6312,942)
\path(6417,1047)(6657,1047)
\path(6762,942)(6762,792)
\path(6657,687)(6417,687)
\path(7662,1497)(7932,1497)
\path(7797,2037)(7797,1587)
\path(7797,1362)(7797,1047)
\put(7677,2142){\arc{210}{1.5708}{3.1416}}
\put(7677,2292){\arc{210}{3.1416}{4.7124}}
\put(7917,2292){\arc{210}{4.7124}{6.2832}}
\put(7917,2142){\arc{210}{0}{1.5708}}
\path(7572,2142)(7572,2292)
\path(7677,2397)(7917,2397)
\path(8022,2292)(8022,2142)
\path(7917,2037)(7677,2037)
\put(7677,792){\arc{210}{1.5708}{3.1416}}
\put(7677,942){\arc{210}{3.1416}{4.7124}}
\put(7917,942){\arc{210}{4.7124}{6.2832}}
\put(7917,792){\arc{210}{0}{1.5708}}
\path(7572,792)(7572,942)
\path(7677,1047)(7917,1047)
\path(8022,942)(8022,792)
\path(7917,687)(7677,687)
\put(7632,1467){\arc{210}{1.5708}{3.1416}}
\put(7632,1482){\arc{210}{3.1416}{4.7124}}
\put(7962,1482){\arc{210}{4.7124}{6.2832}}
\put(7962,1467){\arc{210}{0}{1.5708}}
\path(7527,1467)(7527,1482)
\path(7632,1587)(7962,1587)
\path(8067,1482)(8067,1467)
\path(7962,1362)(7632,1362)
\path(6942,2982)(7212,2982)
\put(6777,2952){\arc{210}{1.5708}{3.1416}}
\put(6777,2967){\arc{210}{3.1416}{4.7124}}
\put(7377,2967){\arc{210}{4.7124}{6.2832}}
\put(7377,2952){\arc{210}{0}{1.5708}}
\path(6672,2952)(6672,2967)
\path(6777,3072)(7377,3072)
\path(7482,2967)(7482,2952)
\path(7377,2847)(6777,2847)
\dottedline{60}(12,12)(12,1452)(1632,2532)
	(2217,2532)(2577,1902)(2577,12)(12,12)
\dottedline{75}(4287,12)(4287,1452)(5907,2532)
	(6492,2532)(6852,1902)(6852,12)(4287,12)
\dottedline{75}(7302,12)(8292,12)(8292,2532)
	(7302,2532)(7302,12)
\dashline{30.000}(7347,1812)(8247,1812)(8247,147)
	(7347,147)(7347,1812)
\dottedline{60}(3027,12)(4017,12)(4017,2532)
	(3027,2532)(3027,12)
\path(3466,2040)(3432,1902)
\path(3432,2037)(3342,1902)
\path(7741,2040)(7707,1902)
\path(7707,2037)(7617,1902)
\put(2982,2892){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(2487,2892){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(2712,3117){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$s$}}}}
\put(1722,2127){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_1$}}}}
\put(2622,867){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\huge{\dots}}}}}
\put(2622,1497){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\huge{\dots}}}}}
\put(1497,1497){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\huge{\dots}}}}}
\put(2442,2217){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\huge{\dots}}}}}
\put(3432,2127){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$G_k$}}}}
\put(1002,1632){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$s_1$}}}}
\put(912,867){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\huge{\dots}}}}}
\put(6897,867){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\huge{\dots}}}}}
\put(6897,1497){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\huge{\dots}}}}}
\put(5772,1497){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\huge{\dots}}}}}
\put(6717,2217){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\huge{\dots}}}}}
\put(5187,867){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\huge{\dots}}}}}
\put(6987,3117){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t$}}}}
\put(6762,2892){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a'$}}}}
\put(7257,2892){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b'$}}}}
\put(7707,2127){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$H_k$}}}}
\put(5997,2127){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$H_1$}}}}
\put(5277,1632){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_1$}}}}
\put(3567,1632){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$s_{l_k}$}}}}
\put(7842,1632){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_{l_k}$}}}}
\put(2217,1632){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$s_{l_1}$}}}}
\put(6492,1632){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t_{l_1}$}}}}
\put(1902,3162){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S_{(a,b)}$}}}}
\put(6177,3162){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T_{(a',b')}$}}}}
\put(1002,1857){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S_1$}}}}
\put(3747,1857){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S_{l_k}$}}}}
\put(5277,1857){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T_1$}}}}
\put(8022,1857){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T_{l_k}$}}}}
\put(1677,2577){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S_{G_1}$}}}}
\put(3567,2577){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$S_{G_k}$}}}}
\put(7842,2577){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T_{H_k}$}}}}
\put(5952,2577){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T_{H_1}$}}}}
\end{picture}
}

